A wide class of four point functions of BPS operators in N=4 SYM at order g^4

The calculation of a large family of four point functions of general BPS operators in N=4 SYM is reduced to the evaluation of colour contractions. For 1/2 BPS operators O_\Delta the explicit results at order g^4 for the function < O_n O_2 O_n O_2 > are given up to n=6. The OPE of the general result is performed up to the second order in the short distance expansion parameter. Two examples are given, in which the mixing of the operators in the intermediate channel can be resolved using four point functions computed by this method.

==> (inline-0) <==
\begin{tabular}{c@{\hspace{1cm}}c@{\hspace{1cm}}c@{\hspace{1cm}}c}
%A1
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{b1}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{b1,t1}
    \fmf{fermion}{b3,t3}
    \fmf{plain}{b3,c2}
    \fmf{plain}{t3,c2}
    \fmf{fermion}{c2,t1}
    \fmf{fermion}{b1,c2}

\end{fmfgraph*}
&
%A2
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t2}
    \fmfdot{b2}
    \fmfdot{r3}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b2,v2}
    \fmf{fermion}{v4,t2}
    \fmf{fermion}{r1,v3}
    \fmf{fermion}{v4,r3}
    \fmf{fermion}{r1,r3}
    \fmf{fermion}{r1,t2}
%    \fmf{plain}{b3,c2}
%    \fmf{plain}{t3,c2}
    \fmf{fermion}{b2,r3}
    \fmf{fermion}{b2,v3}

\end{fmfgraph*}
&
%A3
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t2}
    \fmfdot{b2}
    \fmfdot{l3}
    \fmfdot{l1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{b2,v2}
    \fmf{fermion}{v4,t2}
    \fmf{fermion}{v1,l3}
    \fmf{fermion}{l1,v2}
    \fmf{fermion}{l1,l3}
    \fmf{fermion}{b2,l3}
%    \fmf{plain}{b3,c2}
%    \fmf{plain}{t3,c2}
    \fmf{fermion}{l1,t2}
    \fmf{fermion}{b2,v3}

\end{fmfgraph*}
&
%A4
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.75h}{v1}
    \fmfforce{0.1w,0.75h}{v1a}
    \fmfforce{0.1w,0.25h}{v2}
    \fmfforce{0.1w,0.25h}{v2a}
    \fmfforce{0.9w,0.25h}{v3}
    \fmfforce{0.9w,0.25h}{v3a}
    \fmfforce{0.9w,0.75h}{v4}
    \fmfforce{0.9w,0.75h}{v4a}

    \fmfforce{0.375w,0.1h}{b1}
    \fmfforce{0.375w,0.9h}{t1}

    \fmfforce{0.625w,0.6h}{c1}
    \fmfforce{0.625w,0.4h}{c2}

    \fmfdot{b1}
    \fmfdot{c1}
    \fmfdot{t1}
    \fmfdot{c2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion,left=.2}{v1,t1}
    \fmf{fermion,right=.25}{v4,t1}
    \fmf{fermion,right=.25}{v1,c1}
    \fmf{fermion,left=.2}{v4,c1}
    \fmf{fermion,right=.25}{c2,v2}
    \fmf{fermion,left=.2}{c2,v3}
    \fmf{fermion,left=.2}{b1,v2}
    \fmf{fermion,right=.25}{b1,v3}
    \fmf{fermion}{b1,t1}
    \fmf{fermion}{c2,c1}

\end{fmfgraph*} \vspace{-.4cm}
\\
$A_1$
&
$A_2$
&
$A_3$
&
$A_4$\\
\\
%A5
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.5w,0.36h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.5w,0.64h}{c3}

    \fmfdot{t2}
    \fmfdot{b2}
    \fmfdot{c1}
    \fmfdot{c3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t2}
    \fmf{fermion}{v4,t2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{b2,v2}
    \fmf{fermion}{c3,v3}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b2,c1}
    \fmf{fermion}{c3,c1}
    \fmf{fermion}{c3,t2}
    \fmf{fermion}{b2,v3}
    \fmf{fermion}{v1,c1}

\end{fmfgraph*}
&
\\
$A_5$
\end{tabular}
\begin{tabular}{c@{\hspace{1cm}}c@{\hspace{1cm}}c@{\hspace{1cm}}c}
%C1
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}

    \fmfdot{l2}
    \fmfdot{l1}
    \fmfdot{r2}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{plain,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{fermion,left=.2}{l2,v2}
    \fmf{fermion,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{plain,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{fermion,right=.2}{r2,v3}
    \fmf{fermion,right=.1}{r1,r2}
    \fmf{photon}{l1,r1}
    \fmf{photon}{l2,r2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*}
&
%C2
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}

    \fmfdot{l2}
    \fmfdot{l1}
    \fmfdot{r2}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{plain,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{fermion,left=.2}{l2,v2}
    \fmf{fermion,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{plain,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{fermion,right=.2}{r2,v3}
    \fmf{fermion,right=.1}{r1,r2}
    \fmf{photon}{l1,r2}
    \fmf{photon}{l2,r1}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*}
&
%C3
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}

    \fmfdot{l2}
    \fmfdot{l1}
    \fmfdot{s2}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{plain,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{fermion,left=.2}{l2,v2}
    \fmf{fermion,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{fermion,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{plain,right=.2}{r2,v3}
    \fmf{fermion,right=.1}{r1,r2}
    \fmf{photon}{l1,r1}
    \fmf{photon}{l2,s2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*}
&
%C4
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}

    \fmfdot{m2}
    \fmfdot{l1}
    \fmfdot{r2}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{fermion,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{plain,left=.2}{l2,v2}
    \fmf{fermion,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{plain,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{fermion,right=.2}{r2,v3}
    \fmf{fermion,right=.1}{r1,r2}
    \fmf{photon}{l1,r1}
    \fmf{photon}{m2,r2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*} \vspace{-.4cm}
\\$C_1$&$C_2$&$C_3$&$C_4$\\
\\
%C5
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}

    \fmfdot{m2}
    \fmfdot{l1}
    \fmfdot{s2}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{fermion,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{plain,left=.2}{l2,v2}
    \fmf{fermion,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{fermion,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{plain,right=.2}{r2,v3}
    \fmf{fermion,right=.1}{r1,r2}
    \fmf{photon}{l1,r1}
    \fmf{photon}{m2,s2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*}
&
%C6
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}
    \fmfforce{0.285w,0.5h}{c1}

    \fmfdot{c1}
  %  \fmfdot{l1}
    \fmfdot{s2}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{plain,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{fermion,left=.2}{l2,v2}
    \fmf{plain,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{fermion,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{plain,right=.2}{r2,v3}
    \fmf{fermion,right=.1}{r1,r2}
    \fmf{photon}{c1,r1}
    \fmf{photon}{c1,s2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*}
&
%C7
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}
    \fmfforce{0.285w,0.5h}{c1}

    \fmfdot{c1}
  %  \fmfdot{l1}
    \fmfdot{r2}
    \fmfdot{r1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{plain,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{fermion,left=.2}{l2,v2}
    \fmf{plain,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{plain,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{fermion,right=.2}{r2,v3}
    \fmf{fermion,right=.1}{r1,r2}
    \fmf{photon}{c1,r1}
    \fmf{photon}{c1,r2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*}
&
%C8
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}
    \fmfforce{0.715w,0.5h}{c2}

    \fmfdot{c2}
  %  \fmfdot{l1}
    \fmfdot{l1}
    \fmfdot{l2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{plain,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{fermion,left=.2}{l2,v2}
    \fmf{fermion,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{plain,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{fermion,right=.2}{r2,v3}
    \fmf{plain,right=.1}{r1,r2}
    \fmf{photon}{c2,l1}
    \fmf{photon}{c2,l2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*} \vspace{-.4cm}
\\
$C_5$&$C_6$&$C_7$&$C_8$\\
\\
%C9
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.15w,0.9h}{v1}
    \fmfforce{0.15w,0.9h}{v1a}
    \fmfforce{0.15w,0.1h}{v2}
    \fmfforce{0.15w,0.1h}{v2a}
    \fmfforce{0.85w,0.1h}{v3}
    \fmfforce{0.85w,0.1h}{v3a}
    \fmfforce{0.85w,0.9h}{v4}
    \fmfforce{0.85w,0.9h}{v4a}

    \fmfforce{0.275w,0.625h}{l1}
    \fmfforce{0.275w,0.375h}{l2}
    \fmfforce{0.725w,0.625h}{r1}
    \fmfforce{0.725w,0.375h}{r2}
    \fmfforce{0.025w,0.625h}{m1}
    \fmfforce{0.025w,0.375h}{m2}
    \fmfforce{0.975w,0.625h}{s1}
    \fmfforce{0.975w,0.375h}{s2}
    \fmfforce{0.715w,0.5h}{c2}

    \fmfdot{c2}
  %  \fmfdot{l1}
    \fmfdot{l1}
    \fmfdot{m2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{plain,right=.2}{v1,m1}
    \fmf{fermion,right=.2}{m2,v2}
    \fmf{fermion,left=.2}{v1,l1}
    \fmf{plain,left=.2}{l2,v2}
    \fmf{fermion,left=.1}{l1,l2}
    \fmf{plain,left=.2}{v4,s1}
    \fmf{plain,left=.2}{s2,v3}
    \fmf{fermion,right=.2}{v4,r1}
    \fmf{fermion,right=.2}{r2,v3}
    \fmf{plain,right=.1}{r1,r2}
    \fmf{photon}{c2,l1}
    \fmf{photon}{c2,m2}
    \fmf{fermion,right=.1}{m1,m2}
    \fmf{fermion,left=.1}{s1,s2}

\end{fmfgraph*}\vspace{-.4cm} \\
$C_9$
\end{tabular}
\begin{tabular}{c@{\hspace{1cm}}c@{\hspace{1cm}}c@{\hspace{1cm}}c}
%B1
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{l2}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{t1,t3}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{b3,v2}
    \fmf{fermion}{l2,v2}
    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b3,t3}
    \fmf{photon}{t1,l2}

\end{fmfgraph*}
&
%B2
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{b1}
    \fmfdot{t3}
    \fmfdot{l2}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t3}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{b3,b1}
    \fmf{fermion}{l2,v2}
    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b3,t3}
    \fmf{photon}{b1,l2}

\end{fmfgraph*}
&
%B3
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{c3}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{t1,t3}
    \fmf{fermion}{v1,t1}
    \fmf{fermion}{c3,t3}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{b3,v2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b3,c3}
    \fmf{photon}{t1,c3}

\end{fmfgraph*}
&
%B4
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{b1}
    \fmfdot{t3}
    \fmfdot{c3}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t3}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{c3,t3}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{b3,b1}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b3,c3}
    \fmf{photon}{b1,c3}

\end{fmfgraph*} \vspace{-.4cm}
\\
$B_1$&$B_2$&$B_3$&$B_4$\\
%B5
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{l2}
    \fmfdot{t3}
    \fmfdot{c3}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t3}
    \fmf{fermion}{b3,v2}
    \fmf{fermion}{c3,t3}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{l2,v2}
    \fmf{fermion}{b3,v2}
    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b3,c3}
    \fmf{fermion}{b3,v3}
    \fmf{photon}{l2,c3}

\end{fmfgraph*}
&
%B6
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{b1}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{t1,t3}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    %\fmf{fermion}{l2,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b3,t3}
    \fmf{fermion}{b3,b1}
    \fmf{photon}{t1,b1}

\end{fmfgraph*}
&
%B7
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{b1}
    \fmfdot{r2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{b1,v3}
    \fmf{fermion}{t3,t1}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,r2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{r2,v3}
    \fmf{fermion}{b1,v3}
    \fmf{fermion}{b1,t1}
    \fmf{photon}{t3,r2}

\end{fmfgraph*}
&
%B8
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b3}
    \fmfdot{b1}
    \fmfdot{r2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
%    \fmf{fermion}{b1,v3}
    \fmf{fermion}{v4,t1}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{v4,r2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{r2,v3}
    \fmf{fermion}{b1,b3}
    \fmf{fermion}{b1,t1}
    \fmf{photon}{b3,r2}

\end{fmfgraph*} \vspace{-.4cm}
\\
$B_5$&$B_6$&$B_7$&$B_8$\\
%B9
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{b1}
    \fmfdot{c1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{b1,v3}
    \fmf{fermion}{t3,t1}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{c1,t1}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{b1,v3}
    \fmf{fermion}{b1,c1}
    \fmf{photon}{t3,c1}

\end{fmfgraph*}
&
%B10
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b3}
    \fmfdot{b1}
    \fmfdot{c1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{b1,b3}
    \fmf{fermion}{v4,t1}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{c1,t1}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{b1,b3}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{b1,c1}
    \fmf{photon}{b3,c1}

\end{fmfgraph*}
&
%B11
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b1}
    \fmfdot{r2}
    \fmfdot{c1}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
%    \fmf{fermion}{b1,b3}
    \fmf{fermion}{v4,t1}
    \fmf{fermion}{v4,r2}
    \fmf{fermion}{c1,t1}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{b1,v3}
    \fmf{fermion}{r2,v3}
    \fmf{fermion}{b1,c1}
    \fmf{photon}{r2,c1}

\end{fmfgraph*}
&
%B12
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{b1}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{t3,t1}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    %\fmf{fermion}{l2,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,t1}
    \fmf{fermion}{b1,b3}
    \fmf{photon}{t3,b3}

\end{fmfgraph*} \vspace{-.4cm}
\\$B_9$&$B_{10}$&$B_{11}$&$B_{12}$\\
%B13
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.3w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.7w,0.1h}{b3}
    \fmfforce{0.3w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.7w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{b2}
    \fmfdot{t2}
    \fmfdot{t1}
    \fmfdot{t3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{b2,v3}
    \fmf{fermion}{b2,v2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{v1,v2}
%    \fmf{plain}{c2,t2}
    \fmf{fermion}{t1,t2}
    \fmf{fermion}{b2,t2}
    \fmf{fermion}{t3,t2}
    \fmf{photon,right}{t1,t3}

\end{fmfgraph*}
&
%B14
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.3w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.7w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t2}
    \fmfdot{b2}
    \fmfdot{b1}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t2}
    \fmf{fermion}{v4,t2}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{v1,v2}
%    \fmf{plain}{b2,c2}
    \fmf{fermion}{b2,b1}
    \fmf{fermion}{b2,t2}
    \fmf{fermion}{b2,b3}
    \fmf{photon,left}{b1,b3}
\end{fmfgraph*}
&
%B15
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t2}
    \fmfdot{b2}
    \fmfdot{l2}
    \fmfdot{r2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t2}
    \fmf{fermion}{v4,t2}
    \fmf{fermion}{r2,v3}
    \fmf{fermion}{b2,v2}
    \fmf{fermion}{v4,r2}
    \fmf{fermion}{v1,l2}
    \fmf{plain}{b2,c2}
    \fmf{fermion}{l2,v2}
    \fmf{fermion}{c2,t2}
    \fmf{fermion}{b2,v3}
    \fmf{photon}{l2,r2}

\end{fmfgraph*}
&
%B16
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b1}
    \fmfdot{t3}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,v2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{v1,t1}
    \fmf{fermion}{t3,t1}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{c2,t1}
    \fmf{plain}{b3,c2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{b3,b1}
    \fmf{fermion}{b3,v3}
    \fmf{photon}{b1,t3}

\end{fmfgraph*}\vspace{-.4cm}
\\$B_{13}$&$B_{14}$&$B_{15}$&$B_{16}$\\
%B17
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b1}
    \fmfdot{t3}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,v2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{v1,t1}
    \fmf{fermion}{t1,t3}
    \fmf{fermion}{t3,v4}
    \fmf{fermion}{c2,t3}
    \fmf{plain}{b1,c2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{b1,b3}
    \fmf{fermion}{b3,v3}
    \fmf{photon}{b3,t1}

\end{fmfgraph*}
&
%B18
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{b1}
    \fmfdot{l2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
%    \fmf{fermion}{b3,v3}
    \fmf{fermion}{t3,t1}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{l2,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b1,t1}
    \fmf{fermion}{b1,v3}
    \fmf{photon}{t3,l2}

\end{fmfgraph*}
&
%B19
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t3}
    \fmfdot{b3}
    \fmfdot{t1}
    \fmfdot{r2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{t1,t3}
    \fmf{fermion}{r2,v3}
    \fmf{fermion}{b3,v2}
    \fmf{fermion}{v4,r2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{v4,t3}
%    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b3,t3}
    \fmf{fermion}{b3,v3}
    \fmf{photon}{t1,r2}

\end{fmfgraph*}
&
%B20
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b3}
    \fmfdot{b1}
    \fmfdot{l2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{b3,v3}
%    \fmf{fermion}{b1,b3}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{l2,v2}
    \fmf{fermion}{v4,t1}
    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b1,t1}
    \fmf{fermion}{b1,b3}
    \fmf{photon}{b3,l2}

\end{fmfgraph*} \vspace{-.4cm}
\\ $B_{17}$&$B_{18}$&$B_{19}$&$B_{20}$\\
%B21
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t3}
    \fmfdot{b3}
    \fmfdot{b1}
    \fmfdot{r2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t3}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{r2,v3}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v4,r2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{v4,t3}
%    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b3,t3}
    \fmf{fermion}{b3,b1}
    \fmf{photon}{b1,r2}

\end{fmfgraph*}
&
%B22
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{t3}
    \fmfdot{b1}
%    \fmfdot{l2}
    \fmfdot{c2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
%    \fmf{fermion}{b3,v3}
    \fmf{fermion}{t3,t1}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
%    \fmf{fermion}{l2,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,t1}
    \fmf{fermion}{b1,v3}
    \fmf{photon}{t3,c2}
    \fmf{fermion}{v1,c2}
    \fmf{fermion}{c2,v3}

\end{fmfgraph*}
&
%B23
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t3}
    \fmfdot{b3}
    \fmfdot{b1}
%    \fmfdot{r2}
    \fmfdot{c2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t3}
    \fmf{fermion}{b3,v3}
 %   \fmf{fermion}{r2,v3}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{v4,t3}
%    \fmf{fermion}{v1,l2}
    \fmf{fermion}{b3,t3}
    \fmf{fermion}{b3,b1}
    \fmf{photon}{b1,c2}
    \fmf{fermion}{v1,c2}
    \fmf{fermion}{c2,v3}

\end{fmfgraph*}
&
%B24
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t3}
    \fmfdot{b3}
    \fmfdot{t1}
    \fmfdot{c2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{t1,t3}
    \fmf{fermion}{c2,v3}
    \fmf{fermion}{b3,v2}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v1,c2}
    \fmf{fermion}{b3,t3}
    \fmf{fermion}{b3,v3}
    \fmf{photon}{t1,c2}

\end{fmfgraph*}\vspace{-.4cm}
\\
$B_{21}$ &$B_{22}$&$B_{23}$&$B_{24}$\\
%B25
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b3}
    \fmfdot{b1}
    \fmfdot{c2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{v1,c2}
    \fmf{fermion}{v4,t1}
    \fmf{fermion}{b3,v3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{c2,v3}
    \fmf{fermion}{b1,b3}
    \fmf{fermion}{b1,t1}
    \fmf{photon}{b3,c2}

\end{fmfgraph*}
&
%B26
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{t1}
    \fmfdot{b1}
    \fmfdot{r2}
    \fmfdot{c2}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t1}
    \fmf{fermion}{c2,v3}
    \fmf{fermion}{v4,t1}
    \fmf{fermion}{v4,r2}
    \fmf{fermion}{v1,c2}
    \fmf{fermion}{v1,v2}
    \fmf{fermion}{b1,v2}
    \fmf{fermion}{b1,v3}
    \fmf{fermion}{r2,v3}
    \fmf{fermion}{b1,t1}
    \fmf{photon}{r2,c2}

\end{fmfgraph*}
&
%B27
\begin{fmfgraph*}(25,25)
 \fmffreeze
  \fmfpen{.4}

    \fmfforce{0.1w,0.9h}{v1}
    \fmfforce{0.1w,0.9h}{v1a}
    \fmfforce{0.1w,0.1h}{v2}
    \fmfforce{0.1w,0.1h}{v2a}
    \fmfforce{0.9w,0.1h}{v3}
    \fmfforce{0.9w,0.1h}{v3a}
    \fmfforce{0.9w,0.9h}{v4}
    \fmfforce{0.9w,0.9h}{v4a}

    \fmfforce{0.36w,0.1h}{b1}
    \fmfforce{0.5w,0.1h}{b2}
    \fmfforce{0.64w,0.1h}{b3}
    \fmfforce{0.36w,0.9h}{t1}
    \fmfforce{0.5w,0.9h}{t2}
    \fmfforce{0.64w,0.9h}{t3}
    \fmfforce{0.1w,0.36h}{l1}
    \fmfforce{0.1w,0.5h}{l2}
    \fmfforce{0.1w,0.64h}{l3}
    \fmfforce{0.9w,0.36h}{r1}
    \fmfforce{0.9w,0.5h}{r2}
    \fmfforce{0.9w,0.64h}{r3}

    \fmfforce{0.36w,0.5h}{c1}
    \fmfforce{0.5w,0.5h}{c2}
    \fmfforce{0.64w,0.5h}{c3}

    \fmfdot{l2}
    \fmfdot{t3}
    \fmfdot{c2}
    \fmfdot{b3}

    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{1}$,l.a=135}{v1}
    \fmfv{d.sh=cross,d.si=2.3thick}{v1a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{2}$,l.a=-135}{v2}
    \fmfv{d.sh=cross,d.si=2.3thick}{v2a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{3}$,l.a=-45}{v3}
    \fmfv{d.sh=cross,d.si=2.3thick}{v3a}
    \fmfv{d.sh=circle,d.fill=empty,d.si=2.3thick,l=$x_{4}$,l.a=45}{v4}
    \fmfv{d.sh=cross,d.si=2.3thick}{v4a}

    \fmf{fermion}{v1,t3}
    \fmf{fermion}{b3,v2}
    \fmf{fermion}{b3,t3}
    \fmf{fermion}{v4,t3}
    \fmf{fermion}{v4,v3}
    \fmf{fermion}{l2,v2}
    \fmf{fermion}{c2,v3}
    \fmf{fermion}{v1,l2}
    \fmf{fermion}{v1,c2}
    \fmf{fermion}{b3,v3}
    \fmf{photon}{l2,c2}
\end{fmfgraph*} \vspace{-.4cm}
\\
$B_{25}$&$B_{26}$&$B_{27}$
\end{tabular}
